Diffusion-MF: Approximate Structured Diffusion for Sequence Labelling

We introduce Diffusion-MF, a discrete diffu- sion sequence labeller that places a linear-chain conditional random field (LCRF) inside the denoising loop. Unlike prior diffusion labellers, it performs structured inference at every step; parallel Mean-Field makes this efficient. Across multilingual POS, CoNLL-2003 NER, and joint Chinese Segmentation and POS, Diffusion-MF achieves the best primary result across all experimental settings.

==> schema_tikz.tex <==
\begin{tikzpicture}[
scale=1.00,
transform shape,
>=latex,
every node/.style={font=\small}
]

\tikzset{
  block/.style={
    draw=SkyBlue!60!black, fill=SkyBlue!20,
    rounded corners, thick,
    minimum width=6.2cm, minimum height=4mm,
    inner sep=1mm, align=center
  },
  mlp/.style={
    draw=Peach!60!black, fill=Peach!20,
    rounded corners, thick,
    minimum width=16mm, minimum height=4mm,
    inner sep=1mm, align=center
  },
  embed/.style={
    draw=Thistle!60!black, fill=Thistle!20,
    rounded corners, thick,
    minimum width=0.6cm, minimum height=4mm,
    inner sep=1mm, align=center
  },
  group/.style={minimum width=6.2cm},
  baselineArea/.style={
    draw=Gray, dashed, rounded corners=4pt,
    fill=Gray!10,
    inner sep=4mm,
  }
}

% \draw[step=1mm,gray,very thin] (-13,-4) grid (5,8);

\node[block] (dit) {Diffusion Transformer};


\node[embed, minimum width=6.2cm, below=1mm of dit] (label_embed) {Label Embeddings};

\node[below=1mm of label_embed] (yti) {\(y^T_i\!\in\! \mathcal{L}\)};
\node[left=1mm of yti] (ytdots1) {\(\ldots\)};
\node[right=1mm of yti] (ytdots2) {\(\ldots\)};
\node[left=1mm of ytdots1] (yt) {\(\bm{y}^T=\)};

% \draw[decorate, thick,
%   decoration={calligraphic brace, mirror, amplitude=6pt, raise=2pt}
% ] ([yshift=0pt] ytdots1.south west) -- ([yshift=0pt] ytdots2.south east);
% \node[below=1mm of yti] (init) {Uniform init $\sim \mathsf{Cat(\frac{1}{|\mathcal{L}|})}$};
\node[right=1mm of ytdots2] (yi_init) {$\sim \mathsf{Cat(\frac{1}{|\mathcal{L}|})}$};

\node[draw, circle, thick, fill=white, above right=0mm of dit, inner sep=1pt, yshift=-2.5mm, xshift=-8mm] (nblocks) {$\times N$};

\node[above=1mm of dit] (zi) {\(\bm{z}_i\!\in\! \mathbb{R}^k\)};
\node[left=1mm of zi] (zdots1) {\(\ldots\)};
\node[right=1mm of zi] (zdots2) {\(\ldots\)};
\node[group, fit=(zdots1)(zi)(zdots2)] (z) {};

\node[mlp, above=3mm of zi, xshift=-12mm] (mlp_l) {Unary MLP};
\node[mlp, above=3mm of zi, xshift=12mm] (mlp_b) {Pairwise MLP};

\draw[-{Latex[length=2mm]}, thick]
  (zi.north) -- (mlp_b.south);
\draw[-{Latex[length=2mm]}, thick]
  (zi.north) -- (mlp_l.south);

\node[above=1mm of mlp_l] (li) {\(\bm{l}_i \!\in\!\mathbb{R}^{|\mathcal{L}|}\)};
\node[above=1mm of mlp_b] (bi) {\(\bm{B}_{i}^{i+\!1}\!\in\!\mathbb{R}^{|\mathcal{L}|\!\times\!|\mathcal{L}|}\)};
\node[left=1mm of li] () {\(\ldots\)};
\node[right=1mm of bi] () {\(\ldots\)};
\node[group, fit=(mlp_l)(mlp_b)] (potentials) {};

\node[block, above=8mm of potentials, draw=SeaGreen!60!black, fill=SeaGreen!20] (crf) {\textbf{LCRF}: Mean-Field Marginal Approx};

\node[above=1mm of crf] (hatyi) {\(\widehat{y^0_i}\!=\mathbb{E}_{p_\theta(\cdot|\bm{y}^t)}\left[y^0_i\right] \!\in[0,\!1]^{|\mathcal{L}|}\)};
\node[left=1mm of hatyi] (hatydots1) {\(\ldots\)};
\node[right=1mm of hatyi] (hatydots2) {\(\ldots\)};

\node[above=4mm of hatyi] (ytm1) {\(\bm{y}^{t-1} \sim q(\cdot|\bm{y}^t,\widehat{\bm{y}^0}) \)};

\draw[-{Latex[length=2mm]}, thick] (hatyi.north) -- node[midway, right] (denoising) {\scriptsize \textit{Sample a label sequence}} (ytm1.south);

\node[embed, left=4mm of label_embed] (t_embed) {T. Emb.};
\node[below=2mm of t_embed] (t) {$t\in\{1,\ldots,T-1\}$};

\node[above left=0mm of t_embed, xshift=10mm] (timestep) {\(\bm{\tau}\!\in\!\mathbb{R}^g\)};

\draw[-{Latex[length=2mm]}, thick, rounded corners=3pt]
($(t_embed.north)+(5mm,0)$) |- ($(dit.west)+(0,-2mm)$);

\draw[-{Latex[length=2mm]}, thick, rounded corners=3pt]
  (ytm1.north) -- ++(0,2mm)
  -| ($(label_embed.east)+(+8mm,0)$) node[pos=0.75, sloped, above] {$t=T,\ldots,1$}
  -- (label_embed.east);



\node[left=61mm of zi] (cdots2) {\(\ldots\)};
\node[left=1mm of cdots2] (ci) {\(\bm{c}_i\!\in\! \mathbb{R}^d\)};
\node[left=1mm of ci] (cdots1) {\(\ldots\)};


\node[block, below=1mm of ci] (w_enc) {Transformer Encoder};
\node[draw, circle, thick, fill=white, above left=0mm of w_enc, inner sep=1pt, yshift=-2.5mm, xshift=8mm] (nblocks) {$\times M$};
\node[embed, minimum width=6.2cm, below=1mm of w_enc] (w_embed) {CharLSTM + Input Embeddings};


\node[below=1mm of w_embed] (wi) {\(s_i\!\in\!\mathcal{V}\)};
\node[left=1mm of wi] (wdots1) {\(\ldots\)};
\node[right=1mm of wi] (wdots2) {\(\ldots\)};
\node[left=1mm of wdots1] (input) {Input \(\bm{s}=\)};

\draw[-{Latex[length=2mm]}, thick, rounded corners=3pt]
  ($(cdots2.east)+(3mm,0)$) -| node[pos=0.38, sloped, below] (context) {\(\bm{C}\in\mathbb{R}^{d\times n}\)} ($(t_embed.north)+(5mm,5mm)$)
  -- (dit.west);


\node[mlp, above=3mm of ci, xshift=-12mm] (base_mlp_l) {Unary MLP};
\node[mlp, above=3mm of ci, xshift=12mm] (base_mlp_b) {Pairwise MLP};

\node[above=1mm of base_mlp_l] (base_li) {\(\bm{l}_i \!\in\!\mathbb{R}^{|\mathcal{L}|}\)};
\node[above=1mm of base_mlp_b] (base_bi) {\(\bm{B}_{i}^{i+\!1}\!\in\!\mathbb{R}^{|\mathcal{L}|\!\times\!|\mathcal{L}|}\)};
\node[left=1mm of base_li] () {\(\ldots\)};
\node[right=1mm of base_bi] () {\(\ldots\)};
\node[group, fit=(base_mlp_l)(base_mlp_b)] (base_potentials) {};

\draw[-{Latex[length=2mm]}, thick]
  (ci.north) -- (base_mlp_b.south);
\draw[-{Latex[length=2mm]}, thick]
  (ci.north) -- (base_mlp_l.south);

\node[block, above=8mm of base_potentials, draw=SeaGreen!60!black, fill=SeaGreen!20] (base_crf) {\textbf{LCRF}: Viterbi};

\node[above=1mm of base_crf] (byi) {\(y_i\!\in\! \mathcal{L}\)};
\node[left=1mm of byi] (bydots1) {\(\ldots\)};
\node[right=1mm of byi] (bydots2) {\(\ldots\)};

\draw[decorate, thick,
  decoration={calligraphic brace, mirror, amplitude=6pt, raise=2pt}
] ([yshift=1pt] bydots2.north east) -- ([yshift=1pt] bydots1.north west);
\node[above=1mm of byi] (by) {\(\bm{\hat{y}}=\argmax_{\bm{y}} P_\theta(\bm{y}|\bm{s})\)};


\begin{scope}[on background layer]
  \node[baselineArea, fit=(base_crf) (base_mlp_l) (base_mlp_b) (by)] (baselineOnly) {};
\end{scope}

% label the box
\node[anchor=north east, font=\small\itshape]
  at (baselineOnly.north east) {Baseline};


\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "main"
%%% End:

